Solving fluid flow problems in space-time with multiscale stabilization: formulation and examples

We present a space-time continuous-Galerkin finite element method for solving incompressible Navier-Stokes equations. To ensure stability of the discrete variational problem, we apply ideas from the variational multi-scale method. The finite element problem is posed on the ``full" space-time domain, considering time as another dimension. We provide a rigorous analysis of the stability and convergence of the stabilized formulation. And finally, we apply this method on two benchmark problems in computational fluid dynamics, namely, lid-driven cavity flow and flow past a circular cylinder. We validate the current method with existing results from literature and show that very large space-time blocks can be solved using our approach.

==> sections/1007_LDC_benchmark_comparison_re_all.tex <==
\begin{figure}[]
	\centering
	\begin{minipage}{.45\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		%title={Velocity in X direction along vertical line (Re=1000)},
		%scale only axis,
		%width=0.75\textwidth,
		width=0.85\linewidth,
		height=4.5cm,
		xlabel={$y$},
		ylabel={$u_x$},
		legend pos=north west,
		legend cell align=left,
		major grid style=dotted,
		grid=major,
		]
		
		% \addplot+ [no markers] 
		% table {data_files/LDC_study/Re-1000-32x32-ts_cos-vel_x.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=180}}
		
		% \addplot+ [no markers,]
		% table {data_files/LDC_study/Re-1000-128x128-ts_cos-vel_x.curve};
		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=180}}
		
		% \addplot+ [no markers,dashed,thick]
		% table {data_files/LDC_study/Re-1000-32x32-cos-vel_x.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=180}}
		
		\addplot+ [no markers,thick] 
		table {data_files/LDC_study/Re-1000-128x128-cos-vel_x.curve};
		\addlegendentry{\tiny{present work}}
		
		\addplot [only marks,color = black,mark=x,] 
		table [x index = 0, y index = 3] 
		{data_files/LDC_study/ghia_vel_x.curve};
		\addlegendentry{\tiny Ghia et al.}
		
		\end{axis}
		\end{tikzpicture}
		% \subcaption{Pure diffusion with analytical solution $u = 
		%e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
		\label{fig:ldc-re-1000-ux}
		%\subcaption{$Re=1000$, $u_x$}
	\end{minipage}
	\hspace{3mm}
	\begin{minipage}{.45\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		%title={Velocity in Y direction along horizontal line (Re=1000)},
		%scale only axis,
		%width=0.75\textwidth,
		width=0.85\linewidth,
		height=4.5cm,
		xlabel={$x$},
		ylabel={$u_y$},
		legend pos=south west,
		legend cell align=left,
		major grid style=dotted,
		grid=major,
		]
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-1000-32x32-ts_cos-vel_y.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=180}}
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-1000-128x128-ts_cos-vel_y.curve};
		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=180}}
		
		% \addplot+ [no markers,dashed,thick]
		% table {data_files/LDC_study/Re-1000-32x32-cos-vel_y.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=180}}
		
		\addplot+ [no markers,thick]
		table {data_files/LDC_study/Re-1000-128x128-cos-vel_y.curve};
		\addlegendentry{\tiny{present work}}
		
		\addplot [only marks,color = black,mark=x,] 
		table [x index = 0, y index = 3] 
		{data_files/LDC_study/ghia_vel_y.curve};
		\addlegendentry{\tiny Ghia et al.}
		
		\end{axis}
		\end{tikzpicture}
		% \subcaption{Pure diffusion with analytical solution $u = 
		%e^{-2\pi^2\kappa 
		%t}\sin{(\pi x)}\sin{(\pi y}$)}
		\label{fig:ldc-re-1000-uy}
		%\subcaption{$Re=1000$, $u_y$}
	\end{minipage}
	\\
	\begin{minipage}{.45\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		%		title={Velocity in X direction along vertical line (Re=3200)},
		%		scale only axis,
		%		width=0.75\textwidth,
		width=0.85\linewidth,
		height=4.5cm,
		xlabel={$y$},
		ylabel={$u_x$},
		legend pos=north west,
		legend cell align=left,
		major grid style=dotted,
		grid=major,
		]
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-3200-32x32-ts_cos-vel_x.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=180}}
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-3200-128x128-ts_cos-vel_x.curve};
		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=180}}
		
		% \addplot+ [no markers,dashed,thick]
		% table {data_files/LDC_study/Re-3200-32x32-cos-vel_x.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=180}}
		
		\addplot+ [no markers,thick]
		table {data_files/LDC_study/Re-3200-128x128-cos-vel_x.curve};
		\addlegendentry{\tiny{present work}}
		
		\addplot [only marks,color = black,mark=x,] 
		table [x index = 0, y index = 4] 
		{data_files/LDC_study/ghia_vel_x.curve};
		\addlegendentry{\tiny Ghia et al.}
		
		\end{axis}
		\end{tikzpicture}
		% \subcaption{Pure diffusion with analytical solution $u = 
		%e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
		\label{fig:ldc-re-3200-ux}
		%\subcaption{$Re=3200$, $u_x$}
	\end{minipage}
	\hspace{3mm}
	\begin{minipage}{.45\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		%		title={Velocity in Y direction along horizontal line (Re=3200)},
		%		scale only axis,
		%		width=0.75\textwidth,
		width=0.85\linewidth,
		height=4.5cm,
		xlabel={$x$},
		ylabel={$u_y$},
		legend pos=south west,
		legend cell align=left,
		major grid style=dotted,
		grid=major,
		]
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-3200-32x32-ts_cos-vel_y.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=180}}
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-3200-128x128-ts_cos-vel_y.curve};
		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=180}}
		
		% \addplot+ [no markers,dashed,thick]
		% table {data_files/LDC_study/Re-3200-32x32-cos-vel_y.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=180}}
		
		\addplot+ [no markers,thick]
		table {data_files/LDC_study/Re-3200-128x128-cos-vel_y.curve};
		\addlegendentry{\tiny{present work}}
		
		\addplot [only marks,color = black,mark=x,] 
		table [x index = 0, y index = 4] 
		{data_files/LDC_study/ghia_vel_y.curve};
		\addlegendentry{\tiny Ghia et al.}
		
		\end{axis}
		\end{tikzpicture}
		% \subcaption{Pure diffusion with analytical solution $u = 
		%e^{-2\pi^2\kappa 
		%t}\sin{(\pi x)}\sin{(\pi y}$)}
		\label{fig:ldc-re-3200-uy}
		%\subcaption{$Re=3200$, $u_y$}
	\end{minipage}	
	\\
	\begin{minipage}{.45\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		%		title={Velocity in X direction along vertical line (Re=5000)},
		%		scale only axis,
		%		width=0.75\textwidth,
		width=0.85\linewidth,
		height=4.5cm,
		xlabel={$y$},
		ylabel={$u_x$},
		legend pos=north west,
		legend cell align=left,
		major grid style=dotted,
		grid=major,
		]
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-5000-32x32-ts_cos-vel_x.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=360}}
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-5000-128x128-ts_cos-vel_x.curve};
		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=360}}
		
		% \addplot+ [no markers,dashed,thick]
		% table {data_files/LDC_study/Re-5000-32x32-cos-vel_x.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=360}}
		
		\addplot+ [no markers,thick]
		table {data_files/LDC_study/Re-5000-128x128-cos-vel_x.curve};
		\addlegendentry{\tiny{present work}}
		
		\addplot [
		only marks,
		color = black,
		mark=x,
		] 
		table [x index = 0, y index = 5] 
		{data_files/LDC_study/ghia_vel_x.curve};
		\addlegendentry{\tiny Ghia et al.}
		
		\end{axis}
		\end{tikzpicture}
		% \subcaption{Pure diffusion with analytical solution $u = 
		%e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
		\label{fig:ldc-re-5000-ux}
		%\subcaption{$Re=5000$, $u_x$}
	\end{minipage}
	\hspace{3mm}
	\begin{minipage}{.45\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		%		title={Velocity in Y direction along horizontal line (Re=5000)},
		%		scale only axis,
		%		width=0.75\textwidth,
		width=0.85\linewidth,
		height=4.5cm,
		xlabel={$x$},
		ylabel={$u_y$},
		legend pos=south west,
		legend cell align=left,
		major grid style=dotted,
		grid=major,
		]
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-5000-32x32-ts_cos-vel_y.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=360}}
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-5000-128x128-ts_cos-vel_y.curve};
		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=360}}
		
		% \addplot+ [no markers,dashed,thick]
		% table {data_files/LDC_study/Re-5000-32x32-cos-vel_y.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=360}}
		
		\addplot+[no markers,thick]
		table {data_files/LDC_study/Re-5000-128x128-cos-vel_y.curve};
		\addlegendentry{\tiny{present work}}
		
		\addplot [
		only marks,
		color = black,
		mark=x,
		] 
		table [x index = 0, y index = 5] 
		{data_files/LDC_study/ghia_vel_y.curve};
		\addlegendentry{\tiny Ghia et al.}
		
		\end{axis}
		\end{tikzpicture}
		% \subcaption{Pure diffusion with analytical solution $u = 
		%e^{-2\pi^2\kappa 
		%t}\sin{(\pi x)}\sin{(\pi y}$)}
		\label{fig:ldc-re-5000-uy}
		%\subcaption{$Re=5000$, $u_y$}
	\end{minipage}	
	\\
	\begin{minipage}{.45\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		%		title={Velocity in X direction along vertical line (Re=7500)},
		%		scale only axis,
		%		width=0.75\textwidth,
		width=0.85\linewidth,
		height=4.5cm,
		xlabel={$y$},
		ylabel={$u_x$},
		legend pos=north west,
		legend cell align=left,
		major grid style=dotted,
		grid=major,
		]
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-7500-32x32-ts_cos-vel_x.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=720}}
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-7500-128x128-ts_cos-vel_x.curve};
		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=720}}
		
		% \addplot+ [no markers,dashed,thick]
		% table {data_files/LDC_study/Re-7500-32x32-cos-vel_x.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=720}}
		
		\addplot+ [no markers,thick]
		table {data_files/LDC_study/Re-7500-128x128-cos-vel_x.curve};
		\addlegendentry{\tiny{present work}}
		
		\addplot [
		only marks,
		color = black,
		mark=x,
		] 
		table [x index = 0, y index = 6] 
		{data_files/LDC_study/ghia_vel_x.curve};
		\addlegendentry{\tiny Ghia et al.}
		
		\end{axis}
		\end{tikzpicture}
		% \subcaption{Pure diffusion with analytical solution $u = 
		%e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
		\label{fig:ldc-re-7500-ux}
		%\subcaption{$Re=7500$, $u_x$}
	\end{minipage}
	\hspace{3mm}
	\begin{minipage}{.45\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		%		title={Velocity in Y direction along horizontal line (Re=7500)},
		%		scale only axis,
		%		width=0.75\textwidth,
		width=0.85\linewidth,
		height=4.5cm,
		xlabel={$x$},
		ylabel={$u_y$},
		legend pos=south west,
		legend cell align=left,
		major grid style=dotted,
		grid=major,
		]
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-7500-32x32-ts_cos-vel_y.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=720}}
		
		% \addplot+ [no markers]
		% table {data_files/LDC_study/Re-7500-128x128-ts_cos-vel_y.curve};
		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=720}}
		
		% \addplot+ [no markers,dashed,thick]
		% table {data_files/LDC_study/Re-7500-32x32-cos-vel_y.curve};
		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=720}}
		
		\addplot+ [no markers,thick]
		table {data_files/LDC_study/Re-7500-128x128-cos-vel_y.curve};
		\addlegendentry{\tiny{present work}}
		
		\addplot [
		only marks,
		color = black,
		mark=x,
		] 
		table [x index = 0, y index = 6] 
		{data_files/LDC_study/ghia_vel_y.curve};
		\addlegendentry{\tiny Ghia et al.}
		
		\end{axis}
		\end{tikzpicture}
		% \subcaption{Pure diffusion with analytical solution $u = 
		%e^{-2\pi^2\kappa 
		%t}\sin{(\pi x)}\sin{(\pi y}$)}
		\label{fig:ldc-re-7500-uy}
		%\subcaption{$Re=7500$, $u_y$}
	\end{minipage}	
%	\\
%	\begin{minipage}{.45\textwidth}
%		\centering
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		title={Velocity in X direction along vertical line (Re=10000)},
%		%		scale only axis,
%		%		width=0.75\textwidth,
%		width=0.85\linewidth,
%		height=4.5cm,
%		xlabel={$y$},
%		ylabel={$u_x$},
%		legend pos=north west,
%		legend cell align=left,
%		major grid style=dotted,
%		grid=major,
%		]
%		
%		% \addplot+ [
%		% no markers,
%		% ] 
%		% table {data_files/LDC_study/Re-10000-32x32-ts_cos-vel_x.curve};
%		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=1000}}
%		
%		% \addplot+ [
%		% no markers,
%		% ] 
%		% table {data_files/LDC_study/Re-10000-128x128-ts_cos-vel_x.curve};
%		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=1000}}
%		
%		\addplot+ [no markers, thick] 
%		table {data_files/LDC_study/Re-10000-32x32-cos-vel_x.curve};
%		\addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=1000}}
%		
%		%\addplot+ [
%		%    no markers,
%		%    ] 
%		%    table {data_files/LDC_study/Re-10000-128x128-cos-vel_x.curve};
%		%\addlegendentry{{128x128x128,c,TFEM,t=1000}}
%		
%		\addplot [
%		only marks,
%		color = black,
%		mark=x,
%		] 
%		table [x index = 0, y index = 7] 
%		{data_files/LDC_study/ghia_vel_x.curve};
%		\addlegendentry{\tiny Ghia et al.}
%		
%		\end{axis}
%		\end{tikzpicture}
%		% \subcaption{Pure diffusion with analytical solution $u = 
%		%e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
%		\label{fig:ldc-re-10000-ux}
%		%\subcaption{$Re=10000$, $u_x$}
%	\end{minipage}
%	\begin{minipage}{.45\textwidth}
%		\centering
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		title={Velocity in Y direction along horizontal line 
%		%(Re=10000)},
%		%		scale only axis,
%		%		width=0.75\textwidth,
%		width=0.85\linewidth,
%		height=4.5cm,
%		xlabel={$x$},
%		ylabel={$u_y$},
%		legend pos=south west,
%		legend cell align=left,
%		major grid style=dotted,
%		grid=major,
%		]
%		
%		% \addplot+ [
%		% no markers,
%		% ] 
%		% table {data_files/LDC_study/Re-10000-32x32-ts_cos-vel_y.curve};
%		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=1000}}
%		
%		% \addplot+ [
%		% no markers,
%		% ] 
%		% table {data_files/LDC_study/Re-10000-128x128-ts_cos-vel_y.curve};
%		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=1000}}
%		
%		\addplot+ [no markers,thick] 
%		table {data_files/LDC_study/Re-10000-32x32-cos-vel_y.curve};
%		\addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=1000}}
%		
%		%\addplot+ [
%		%    no markers,
%		%    ] 
%		%    table {data_files/LDC_study/Re-10000-128x128-cos-vel_y.curve};
%		%\addlegendentry{{128x128x128,c,TFEM,t=1000}}
%		
%		\addplot [
%		only marks,
%		color = black,
%		mark=x,
%		] 
%		table [x index = 0, y index = 7] 
%		{data_files/LDC_study/ghia_vel_y.curve};
%		\addlegendentry{\tiny Ghia et al.}
%		
%		\end{axis}
%		\end{tikzpicture}
%		% \subcaption{Pure diffusion with analytical solution $u = 
%		%e^{-2\pi^2\kappa 
%		%t}\sin{(\pi x)}\sin{(\pi y}$)}
%		\label{fig:ldc-re-10000-uy}
%		%\subcaption{$Re=10000$, $u_y$}
%	\end{minipage}		
	\caption{Midline velocity profiles for the lid-driven cavity problem for 
	$Re = 1000$ (row-1), $ Re = 3200 $ (row-2), $ Re = 5000 $ (row-3) and $Re = 7500$ (row-4). Left column shows $ u_x $ on a vertical line at $ x=0.5 $, whereas right column shows $ v_y $ on a horizontal line at $ y=0.5 $. Results from Ghia et al. \cite{ghia1982high} included for comparison.} 
	\label{fig:ldc-re-all-panel-1}
\end{figure}

%\begin{figure}[!htb]
%	\centering
%	\begin{minipage}{.45\textwidth}
%		\centering
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		title={Velocity in X direction along vertical line (Re=7500)},
%		%		scale only axis,
%		%		width=0.75\textwidth,
%		width=0.85\linewidth,
%		height=4.5cm,
%		xlabel={$y$},
%		ylabel={$u_x$},
%		legend pos=north west,
%		legend cell align=left,
%		major grid style=dotted,
%		grid=major,
%		]
%		
%		% \addplot+ [no markers]
%		% table {data_files/LDC_study/Re-7500-32x32-ts_cos-vel_x.curve};
%		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=720}}
%		
%		% \addplot+ [no markers]
%		% table {data_files/LDC_study/Re-7500-128x128-ts_cos-vel_x.curve};
%		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=720}}
%		
%		% \addplot+ [no markers,dashed,thick]
%		% table {data_files/LDC_study/Re-7500-32x32-cos-vel_x.curve};
%		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=720}}
%		
%		\addplot+ [no markers,dashed,thick]
%		table {data_files/LDC_study/Re-7500-128x128-cos-vel_x.curve};
%		\addlegendentry{\tiny{$ 128^2\times 128 $,c,TFEM,t=720}}
%		
%		\addplot [
%		only marks,
%		color = black,
%		mark=x,
%		] 
%		table [x index = 0, y index = 6] 
%		{data_files/LDC_study/ghia_vel_x.curve};
%		\addlegendentry{\tiny Ghia et al.}
%		
%		\end{axis}
%		\end{tikzpicture}
%		% \subcaption{Pure diffusion with analytical solution $u = 
%		%e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
%		\label{fig:ldc-re-7500-ux}
%		%\subcaption{$Re=7500$, $u_x$}
%	\end{minipage}
%	\begin{minipage}{.45\textwidth}
%		\centering
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		title={Velocity in Y direction along horizontal line (Re=7500)},
%		%		scale only axis,
%		%		width=0.75\textwidth,
%		width=0.85\linewidth,
%		height=4.5cm,
%		xlabel={$x$},
%		ylabel={$u_y$},
%		legend pos=south west,
%		legend cell align=left,
%		major grid style=dotted,
%		grid=major,
%		]
%		
%		% \addplot+ [no markers]
%		% table {data_files/LDC_study/Re-7500-32x32-ts_cos-vel_y.curve};
%		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=720}}
%		
%		% \addplot+ [no markers]
%		% table {data_files/LDC_study/Re-7500-128x128-ts_cos-vel_y.curve};
%		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=720}}
%		
%		% \addplot+ [no markers,dashed,thick]
%		% table {data_files/LDC_study/Re-7500-32x32-cos-vel_y.curve};
%		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=720}}
%		
%		\addplot+ [no markers,dashed,thick]
%		table {data_files/LDC_study/Re-7500-128x128-cos-vel_y.curve};
%		\addlegendentry{\tiny{$ 128^2\times 128 $,c,TFEM,t=720}}
%		
%		\addplot [
%		only marks,
%		color = black,
%		mark=x,
%		] 
%		table [x index = 0, y index = 6] 
%		{data_files/LDC_study/ghia_vel_y.curve};
%		\addlegendentry{\tiny Ghia et al.}
%		
%		\end{axis}
%		\end{tikzpicture}
%		% \subcaption{Pure diffusion with analytical solution $u = 
%		%e^{-2\pi^2\kappa 
%		%t}\sin{(\pi x)}\sin{(\pi y}$)}
%		\label{fig:ldc-re-7500-uy}
%		%\subcaption{$Re=7500$, $u_y$}
%	\end{minipage}	
%	\\
%	\begin{minipage}{.45\textwidth}
%		\centering
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		title={Velocity in X direction along vertical line (Re=10000)},
%		%		scale only axis,
%		%		width=0.75\textwidth,
%		width=0.85\linewidth,
%		height=4.5cm,
%		xlabel={$y$},
%		ylabel={$u_x$},
%		legend pos=north west,
%		legend cell align=left,
%		major grid style=dotted,
%		grid=major,
%		]
%		
%		% \addplot+ [
%		% no markers,
%		% ] 
%		% table {data_files/LDC_study/Re-10000-32x32-ts_cos-vel_x.curve};
%		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=1000}}
%		
%		% \addplot+ [
%		% no markers,
%		% ] 
%		% table {data_files/LDC_study/Re-10000-128x128-ts_cos-vel_x.curve};
%		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=1000}}
%		
%		\addplot+ [
%		no markers,
%		] 
%		table {data_files/LDC_study/Re-10000-32x32-cos-vel_x.curve};
%		\addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=1000}}
%		
%		%\addplot+ [
%		%    no markers,
%		%    ] 
%		%    table {data_files/LDC_study/Re-10000-128x128-cos-vel_x.curve};
%		%\addlegendentry{{128x128x128,c,TFEM,t=1000}}
%		
%		\addplot [
%		only marks,
%		color = black,
%		mark=x,
%		] 
%		table [x index = 0, y index = 7] 
%		{data_files/LDC_study/ghia_vel_x.curve};
%		\addlegendentry{\tiny Ghia et al.}
%		
%		\end{axis}
%		\end{tikzpicture}
%		% \subcaption{Pure diffusion with analytical solution $u = 
%		%e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
%		\label{fig:ldc-re-10000-ux}
%		%\subcaption{$Re=10000$, $u_x$}
%	\end{minipage}
%	\begin{minipage}{.45\textwidth}
%		\centering
%		\begin{tikzpicture}
%		\begin{axis}[
%		%		title={Velocity in Y direction along horizontal line 
%		%(Re=10000)},
%		%		scale only axis,
%		%		width=0.75\textwidth,
%		width=0.85\linewidth,
%		height=4.5cm,
%		xlabel={$x$},
%		ylabel={$u_y$},
%		legend pos=south west,
%		legend cell align=left,
%		major grid style=dotted,
%		grid=major,
%		]
%		
%		% \addplot+ [
%		% no markers,
%		% ] 
%		% table {data_files/LDC_study/Re-10000-32x32-ts_cos-vel_y.curve};
%		% \addlegendentry{\tiny{$ 32^2\times 32 $,c,seq,t=1000}}
%		
%		% \addplot+ [
%		% no markers,
%		% ] 
%		% table {data_files/LDC_study/Re-10000-128x128-ts_cos-vel_y.curve};
%		% \addlegendentry{\tiny{$ 128^2\times 128 $,c,seq,t=1000}}
%		
%		\addplot+ [
%		no markers,
%		] 
%		table {data_files/LDC_study/Re-10000-32x32-cos-vel_y.curve};
%		\addlegendentry{\tiny{$ 32^2\times 32 $,c,TFEM,t=1000}}
%		
%		%\addplot+ [
%		%    no markers,
%		%    ] 
%		%    table {data_files/LDC_study/Re-10000-128x128-cos-vel_y.curve};
%		%\addlegendentry{{128x128x128,c,TFEM,t=1000}}
%		
%		\addplot [
%		only marks,
%		color = black,
%		mark=x,
%		] 
%		table [x index = 0, y index = 7] 
%		{data_files/LDC_study/ghia_vel_y.curve};
%		\addlegendentry{\tiny Ghia et al.}
%		
%		\end{axis}
%		\end{tikzpicture}
%		% \subcaption{Pure diffusion with analytical solution $u = 
%		%e^{-2\pi^2\kappa 
%		%t}\sin{(\pi x)}\sin{(\pi y}$)}
%		\label{fig:ldc-re-10000-uy}
%		%\subcaption{$Re=10000$, $u_y$}
%	\end{minipage}	
%	\caption{Midline velocity profiles for the lid-driven cavity problem for 
%		$Re = 7500$ (top), $ Re = 10,000 $ (bottom). Left 
%		column shows $ u_x $ on a vertical line at $ x=0.5 $, whereas right 
%		columns shows $ v_y $ on a horizontal line at $ y=0.5 $}
%	\label{fig:ldc-re-all-panel-2}
%\end{figure}

==> sections/1007_LDC_benchmark_comparison_re_all_singleplot.tex <==
\begin{figure}[]
	\centering
	\begin{minipage}{.45\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		%title={Velocity in X direction along vertical line (Re=1000)},
		%scale only axis,
		%width=0.75\textwidth,
		width=0.99\linewidth,
		height=10cm,
		% ymax=5,
		xlabel={$y$},
		ylabel={$u_x$},
		legend pos=north west,
		legend cell align=left,
		major grid style=dotted,
		grid=major,
		]

		\addplot+ [no markers, thick] 						table[x expr={\thisrow{y}},y expr={0.00+\thisrow{vel_x}},col sep=space]{data_files/LDC_study/Re-1000-128x128-cos-vel_x.curve};
		\addplot+ [no markers, thick] 						table[x expr={\thisrow{y}},y expr={1.00+\thisrow{vel_x}},col sep=space]{data_files/LDC_study/Re-3200-128x128-cos-vel_x.curve};
		\addplot+ [no markers, thick] 						table[x expr={\thisrow{y}},y expr={2.00+\thisrow{vel_x}},col sep=space]{data_files/LDC_study/Re-5000-128x128-cos-vel_x.curve};
		\addplot+ [no markers, thick] 						table[x expr={\thisrow{y}},y expr={3.00+\thisrow{vel_x}},col sep=space]{data_files/LDC_study/Re-7500-128x128-cos-vel_x.curve};
		\addplot+ [only marks,color = black,mark=o,] 		table[x expr={\thisrow{y}},y expr={0.00+\thisrow{1000}},col sep=space]{data_files/LDC_study/ghia_vel_x.curve};
		\addplot+ [only marks,color = black,mark=otimes,]	table[x expr={\thisrow{y}},y expr={1.00+\thisrow{3200}},col sep=space]{data_files/LDC_study/ghia_vel_x.curve};
		\addplot+ [only marks,color = black,mark=asterisk,] table[x expr={\thisrow{y}},y expr={2.00+\thisrow{5000}},col sep=space]{data_files/LDC_study/ghia_vel_x.curve};
		\addplot+ [only marks,color = black,mark=triangle,] table[x expr={\thisrow{y}},y expr={3.00+\thisrow{7500}},col sep=space]{data_files/LDC_study/ghia_vel_x.curve};
		\legend{\tiny $Re = 1000$, \tiny $Re = 3200$, \tiny $Re = 5000$, \tiny $Re = 7500$}
		\end{axis}
		\end{tikzpicture}
		% \subcaption{Pure diffusion with analytical solution $u = 
		%e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
		\label{fig:ldc-re-1000-ux}
		%\subcaption{$Re=1000$, $u_x$}
	\end{minipage}
	\hspace{3mm}
	\begin{minipage}{.45\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		%title={Velocity in Y direction along horizontal line (Re=1000)},
		%scale only axis,
		%width=0.75\textwidth,
		width=0.99\linewidth,
		height=10cm,
		ymin=-1.5,
		xlabel={$x$},
		ylabel={$u_y$},
		legend pos=south west,
		legend cell align=left,
		major grid style=dotted,
		grid=major,
		]

		\addplot+ [no markers, thick]						table[x expr={\thisrow{x}},y expr={0.00+\thisrow{vel_y}},col sep=space]{data_files/LDC_study/Re-1000-128x128-cos-vel_y.curve};
		\addplot+ [no markers, thick]						table[x expr={\thisrow{x}},y expr={1.00+\thisrow{vel_y}},col sep=space]{data_files/LDC_study/Re-3200-128x128-cos-vel_y.curve};
		\addplot+ [no markers, thick]						table[x expr={\thisrow{x}},y expr={2.00+\thisrow{vel_y}},col sep=space]{data_files/LDC_study/Re-5000-128x128-cos-vel_y.curve};
		\addplot+ [no markers, thick]						table[x expr={\thisrow{x}},y expr={3.00+\thisrow{vel_y}},col sep=space]{data_files/LDC_study/Re-7500-128x128-cos-vel_y.curve};
		\addplot+ [only marks,color = black,mark=o,] 		table[x expr={\thisrow{x}},y expr={0.00+\thisrow{1000}},col sep=space]{data_files/LDC_study/ghia_vel_y.curve};
		\addplot+ [only marks,color = black,mark=otimes,]	table[x expr={\thisrow{x}},y expr={1.00+\thisrow{3200}},col sep=space]{data_files/LDC_study/ghia_vel_y.curve};
		\addplot+ [only marks,color = black,mark=asterisk,] table[x expr={\thisrow{x}},y expr={2.00+\thisrow{5000}},col sep=space]{data_files/LDC_study/ghia_vel_y.curve};
		\addplot+ [only marks,color = black,mark=triangle,] table[x expr={\thisrow{x}},y expr={3.00+\thisrow{7500}},col sep=space]{data_files/LDC_study/ghia_vel_y.curve};
		\legend{\tiny $Re = 1000$, \tiny $Re = 3200$, \tiny $Re = 5000$, \tiny $Re = 7500$}
		\end{axis}
		\end{tikzpicture}
		% \subcaption{Pure diffusion with analytical solution $u = 
		%e^{-2\pi^2\kappa 
		%t}\sin{(\pi x)}\sin{(\pi y}$)}
		\label{fig:ldc-re-1000-uy}
		%\subcaption{$Re=1000$, $u_y$}
	\end{minipage}	
	\caption{Midline velocity profiles for the lid-driven cavity problem (see \secref{sec:ldc2d} and \figref{fig:ldc-schematic-2d}) at $ t=T $ for different Reynolds numbers. Left column shows $ u_x(x=0.5,\ y,\ t=T) $ against $ y $, whereas right column shows $ u_y(x,\ y=0.5,\ t=T) $ against $ x $. Curves for different $ Re $ are shifted successively by one unit in the vertical direction for clarity. Results from Ghia et al. \cite{ghia1982high} included for comparison (shown in markers).}
	\label{fig:ldc-re-all-panel-1}
\end{figure}


==> sections/2001_FPC_Re100_forces.tex <==
%\begin{figure}
%    \centering
%
%    \begin{tikzpicture}
%    \begin{axis}[
%        scale only axis,
%        width=0.75\textwidth,
%        axis y line*=left,
%        ymin=-2.8, ymax=-0.8,
%        xmin=0, xmax=200,
%        xlabel={T-Axis},
%        ylabel={\ref{dragplot} drag force},
%    ]
%    \addplot [
%        color=red,
%        no markers,
%        ] 
%        table [x index = 0, y index = 1] 
%{data_files/FPC_study/FPC_Re100_force_nodewise.txt};
%        \label{dragplot}
%    \end{axis}
%    
%    \begin{axis}[
%        scale only axis,
%        width=0.75\textwidth,
%        axis y line*=right,
%        axis x line=none,
%        ymin=-0.4, ymax=0.7,
%        xmin=0, xmax=200,
%        ylabel={\ref{liftplot} lift force},
%    ]
%    \addplot [
%        color=blue,
%        no markers,
%        ] 
%        table [x index = 0, y index = 2] 
%{data_files/FPC_study/FPC_Re100_force_nodewise.txt};
%        \label{liftplot}
%    \end{axis}
%    \end{tikzpicture}
%    \caption{Lift and drag force for FPC with Re=100}
%    \label{fig:fpc_lift_drag}
%\end{figure}

\begin{figure}
	\centering
	\begin{minipage}{0.99\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		%    	scale only axis,
		%    	width=0.75\textwidth,
		width=0.99\linewidth,
		height=4cm,
		%axis y line*=left,
		ymin=1.29, ymax=1.4,		
		xmin=0, xmax=200,
		%xlabel={$ time $},
		legend pos=north west,
		legend cell align=left,
		%ylabel={\ref{dragplot-const} \ref{dragplot-clustered} drag force},
		ylabel={$ C_D $},
		]
		\addplot+ [color=red,no markers,thick]  
		table[x expr={(\thisrowno{0})},y expr={(-1.0)*\thisrowno{1}},col 
		sep=space]{data_files/FPC_study/FPC_Re100_force_nodewise.txt};
%		\label{dragplot-const}
%		\addlegendentry{\tiny{Uniform}}
%		\addplot [
%		color=orange,
%		no markers,
%		] 
%		table [x index = 0, y index = 1] 
%		{data_files/FPC_study/FPC_Re100-clustered_force_gpwise.txt};
%		\label{dragplot-clustered}
%		\addlegendentry{\tiny{Clustered}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\\
	\begin{minipage}{0.99\textwidth}
		\centering
		\begin{tikzpicture}		
		\begin{axis}[
		%    	scale only axis,
		%width=0.75\textwidth,
		width=0.99\linewidth,
		height=4cm,
		xlabel={$ time $},
		%axis y line*=right,
		%axis x line=none,
		ymin=-0.3, ymax=0.3,
		xmin=0, xmax=200,
		legend pos=north west,
		legend cell align=left,
		%ylabel={\ref{liftplot-const} \ref{liftplot-clustered} lift force},
		ylabel={$C_L$},
		]
		\addplot+ [
		color=blue,
		no markers,
		thick
		] 
		table [x index = 0, y index = 2] 
		{data_files/FPC_study/FPC_Re100_force_nodewise.txt};
%		\label{liftplot-const}
%		\addlegendentry{\tiny{Uniform}}
%		\addplot [
%		color=cyan,
%		%only marks,
%		] 
%		table [x index = 0, y index = 2] 
%		{data_files/FPC_study/FPC_Re100-clustered_force_gpwise.txt};
%		\label{liftplot-clustered}
%		\addlegendentry{\tiny{Clustered}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
%	\caption{Comparison of lift and drag force for constant and clustered mesh 
%		in FPC with Re=100}
\caption{{Lift and drag coefficients for Re=100}}
	\label{fig:fpc_lift_drag_uniform}
\end{figure}


==> sections/2002_FPC_Re100_forces_clustered.tex <==
%\begin{figure}
%    \centering
%    \begin{minipage}{0.99\textwidth}
%    	\centering
%    	\begin{tikzpicture}
%    	\begin{axis}[
%%    	scale only axis,
%%    	width=0.75\textwidth,
%    	width=0.99\linewidth,
%    	axis y line*=left,
%    	ymin=0.8, ymax=1.6,
%    	xmin=0, xmax=200,
%    	xlabel={T-Axis},
%    	ylabel={\ref{dragplot-const} \ref{dragplot-clustered} drag force},
%    	]
%    	\addplot+ [
%    	color=red,
%    	no markers,
%    	] 
%    	table [x index = 0, y index = 1] 
%    	{data_files/FPC_study/FPC_Re100_force_gpwise.txt};
%    	\label{dragplot-const}
%    	\addplot [
%    	color=orange,
%    	no markers,
%    	] 
%    	table [x index = 0, y index = 1] 
%    	{data_files/FPC_study/FPC_Re100-clustered_force_gpwise.txt};
%    	\label{dragplot-clustered}
%    	\end{axis}
%    	
%    	\begin{axis}[
%%    	scale only axis,
%    	%width=0.75\textwidth,
%    	width=0.99\linewidth,
%    	axis y line*=right,
%    	axis x line=none,
%    	ymin=-0.4, ymax=0.7,
%    	xmin=0, xmax=200,
%    	ylabel={\ref{liftplot-const} \ref{liftplot-clustered} lift force},
%    	]
%    	\addplot+ [
%    	color=blue,
%    	no markers,
%    	] 
%    	table [x index = 0, y index = 2] 
%    	{data_files/FPC_study/FPC_Re100_force_gpwise.txt};
%    	\label{liftplot-const}
%    	\addplot [
%    	color=cyan,
%    	no markers,
%    	] 
%    	table [x index = 0, y index = 2] 
%    	{data_files/FPC_study/FPC_Re100-clustered_force_gpwise.txt};
%    	\label{liftplot-clustered}
%    	\end{axis}
%    	\end{tikzpicture}
%    \end{minipage}
%    \caption{Comparison of lift and drag force for constant and clustered mesh 
%in FPC with Re=100 }
%    \label{fig:fpc_lift_drag}
%\end{figure}

\begin{figure}
	\centering
	\begin{minipage}{0.99\textwidth}
		\centering
		\begin{tikzpicture}
		\begin{axis}[
		%    	scale only axis,
		%    	width=0.75\textwidth,
		width=0.99\linewidth,
		height=4cm,
		%axis y line*=left,
		ymin=1.25, ymax=1.4,		
		xmin=0, xmax=200,
		%xlabel={$ time $},
		legend pos=north west,
		legend cell align=left,
		%ylabel={\ref{dragplot-const} \ref{dragplot-clustered} drag force},
		ylabel={$ C_D $},
		]
		\addplot+ [
		color=red,
		no markers,
		thick,
		] 
		table [x index = 0, y index = 1] 
		{data_files/FPC_study/FPC_Re100_force_gpwise.txt};
		\label{dragplot-const}
		\addlegendentry{\tiny{Uniform}}
		\addplot [
		color=black,
		no markers,
		dashed,
		thick
		] 
		table [x index = 0, y index = 1] 
		{data_files/FPC_study/FPC_Re100-clustered_force_gpwise.txt};
		\label{dragplot-clustered}
		\addlegendentry{\tiny{Clustered}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\\
	\begin{minipage}{0.99\textwidth}
		\centering
		\begin{tikzpicture}		
		\begin{axis}[
		%    	scale only axis,
		%width=0.75\textwidth,
		width=0.99\linewidth,
		height=4cm,
		xlabel={$ time $},
		%axis y line*=right,
		%axis x line=none,
		ymin=-0.3, ymax=0.3,
		xmin=0, xmax=200,
		legend pos=north west,
		legend cell align=left,
		%ylabel={\ref{liftplot-const} \ref{liftplot-clustered} lift force},
		ylabel={$C_L$},
		]
		\addplot+ [
		color=blue,
		no markers,
		thick
		] 
		table [x index = 0, y index = 2] 
		{data_files/FPC_study/FPC_Re100_force_gpwise.txt};
		\label{liftplot-const}
		\addlegendentry{\tiny{Uniform}}
		\addplot [
		color=black,
		thick,
		dashed,
		%only marks,
		] 
		table [x index = 0, y index = 2] 
		{data_files/FPC_study/FPC_Re100-clustered_force_gpwise.txt};
		\label{liftplot-clustered}
		\addlegendentry{\tiny{Clustered}}
		\end{axis}
		\end{tikzpicture}
	\end{minipage}
	\caption{Comparison of lift and drag force for constant and clustered mesh 
	in FPC with Re=100 \textcolor{red}{(Gauss points wise)} }
	\label{fig:fpc_lift_drag}
\end{figure}

==> sections/900_convergence_mms.tex <==
%\subsubsection{Linear basis functions}
\begin{figure}[!htb]
\centering
\begin{minipage}{.32\textwidth}
  \centering
  \begin{tikzpicture}
      \begin{loglogaxis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$h$, % Set the labels
          %ylabel=$\eta_{\stDom}$,
          legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, 
          % 
          %Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
		xtick={0.0078125, 0.015625 , 0.03125  , 0.0625},
		%xticklabels={$\frac{1}{128}$,$\frac{1}{64}$,$\frac{1}{32}$,$\frac{1}{16}$},
		xticklabels={$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
        ]
        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear/re100.txt};
        % \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear/re300.txt};
        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear/re500.txt};
        % \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear/re700.txt};
        % \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear/re900.txt};
        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear/re1100.txt};
        % save two points on the regression line for drawing the slope triangle
        % coordinate [pos=0.3] (A) 
        % coordinate [pos=0.5] (B);
        % \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
        % node [pos=0.3, anchor=west] {\scriptsize{2}} % label the horizontal line
        % node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
        \logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
        \legend{\tiny $Re = 100$, \tiny $Re = 500$, \tiny $Re = 1100$}
      \end{loglogaxis}
    \end{tikzpicture}
    % \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
    \subcaption{$\normL{u_x^h-u_x}{\stDom}$}
    \label{fig:conv-study-linear-basis-ux}
\end{minipage}
\begin{minipage}{.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{loglogaxis}[
	width=0.99\linewidth, % Scale the plot to \linewidth
	%grid=major, % Display a grid
	%grid style={line width=.1pt, draw=gray!50}, % Set the style
	xlabel=$h$, % Set the labels
	%ylabel=$\eta_{\stDom}$,
	legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, % Put 
	%the legend below the plot
	x tick label style={rotate=0,anchor=north}, % Display labels sideways
	xtick={0.0078125, 0.015625 , 0.03125  , 0.0625},
	%xticklabels={$\frac{1}{128}$,$\frac{1}{64}$,$\frac{1}{32}$,$\frac{1}{16}$},
	xticklabels={$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
	]
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re100.txt};
  %	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re300.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re500.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re700.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re900.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re1100.txt};
	% save two points on the regression line for drawing the slope triangle
	% coordinate [pos=0.3] (A) 
	% coordinate [pos=0.5] (B);
	% \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
	% node [pos=0.3, anchor=west] {\scriptsize{2}} % label the horizontal line
	% node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
	\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
	\legend{\tiny $Re = 100$, \tiny $Re = 500$, \tiny $Re = 1100$}
	\end{loglogaxis}
	\end{tikzpicture}
	% \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa 
	%t}\sin{(\pi x)}\sin{(\pi y}$)}
	\subcaption{$\normL{u_y^h-u_y}{\stDom}$}
	\label{fig:conv-study-linear-basis-uy}	
\end{minipage}
\begin{minipage}{.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{loglogaxis}[
	width=0.99\linewidth, % Scale the plot to \linewidth
	%grid=major, % Display a grid
	%grid style={line width=.1pt, draw=gray!50}, % Set the style
	xlabel=$h$, % Set the labels
	%ylabel=$\eta_{\stDom}$,
	legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, % Put 
	%the legend below the plot
	x tick label style={rotate=0,anchor=north}, % Display labels sideways
	ytick={0.00001,0.0001,0.001,0.01},
	yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$},
	xtick={0.0078125, 0.015625 , 0.03125  , 0.0625},
	%xticklabels={$\frac{1}{128}$,$\frac{1}{64}$,$\frac{1}{32}$,$\frac{1}{16}$},
	xticklabels={$2^{-7}$,$2^{-6}$,$2^{-5}$,$2^{-4}$},
	]
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear/re100.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear/re300.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear/re500.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear/re700.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear/re900.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear/re1100.txt};
	% save two points on the regression line for drawing the slope triangle
	% coordinate [pos=0.3] (A) 
	% coordinate [pos=0.5] (B);
	% \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
	% node [pos=0.3, anchor=west] {\scriptsize{2}} % label the horizontal line
	% node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
	\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
	\legend{\tiny $Re = 100$, \tiny $Re = 500$, \tiny $Re = 1100$}
	\end{loglogaxis}
	\end{tikzpicture}
	% \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa 
	%t}\sin{(\pi x)}\sin{(\pi y}$)}
	\subcaption{$\normL{p^h-p}{\stDom}$}
	\label{fig:conv-study-linear-basis-p}
\end{minipage}
\caption{2D (i.e. 3D in space-time) error convergence with linear basis, $ k = 1 $}
\label{fig:conv-study-uniref-linear-basis}
\end{figure}

%\subsubsection{Quadratic basis functions}
\begin{figure}[!htb]
\centering
\begin{minipage}{.32\textwidth}
  \centering
  \begin{tikzpicture}
      \begin{loglogaxis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$h$, % Set the labels
          %ylabel=$\eta_{\stDom}$,
          legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, 
          % Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          xtick={0.015625 , 0.03125  , 0.0625},
          %xticklabels={$\frac{1}{64}$,$\frac{1}{32}$,$\frac{1}{16}$},
          xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$},
        ]
        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/quadratic/re100.txt};
        % \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/quadratic/re300.txt};
        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/quadratic/re500.txt};
        % \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/quadratic/re700.txt};
        % \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/quadratic/re900.txt};
        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/quadratic/re1100.txt};
        % save two points on the regression line for drawing the slope triangle
        % coordinate [pos=0.1] (A) 
        % coordinate [pos=0.2] (B);
        % \draw (A) |- (B)  % draw the opposite and adjacent sides of the 
%%triangle
        % node [pos=0.3, anchor=west] {\scriptsize{3}} % label the horizontal 
%%line
        % node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical 
%%line
        \logLogSlopeTriangle{0.8}{0.2}{0.2}{3}{blue};
        \legend{\tiny $Re = 100$, \tiny $Re = 500$, \tiny $Re = 1100$}
      \end{loglogaxis}
    \end{tikzpicture}
    % \subcaption{Pure diffusion with analytical solution $u = 
%e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
    \subcaption{$\normL{u_x^h-u_x}{\stDom}$}
    \label{fig:conv-study-quadratic-basis-ux}
\end{minipage}
\begin{minipage}{.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{loglogaxis}[
	width=0.99\linewidth, % Scale the plot to \linewidth
	%grid=major, % Display a grid
	%grid style={line width=.1pt, draw=gray!50}, % Set the style
	xlabel=$h$, % Set the labels
	%ylabel=$\eta_{\stDom}$,
	legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, % Put 
	%the legend below the plot
	x tick label style={rotate=0,anchor=north} ,% Display labels sideways
	xtick={0.015625 , 0.03125  , 0.0625},
	%xticklabels={$\frac{1}{64}$,$\frac{1}{32}$,$\frac{1}{16}$},
	xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$},
	]
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/quadratic/re100.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/quadratic/re300.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/quadratic/re500.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/quadratic/re700.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/quadratic/re900.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/quadratic/re1100.txt};
	% save two points on the regression line for drawing the slope triangle
	% coordinate [pos=0.1] (A) 
	% coordinate [pos=0.2] (B);
	% \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
	% node [pos=0.3, anchor=west] {\scriptsize{3}} % label the horizontal line
	% node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
	\logLogSlopeTriangle{0.8}{0.2}{0.2}{3}{blue};
	\legend{\tiny $Re = 100$, \tiny $Re = 500$, \tiny $Re = 1100$}
	\end{loglogaxis}
	\end{tikzpicture}
	% \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa 
	%t}\sin{(\pi x)}\sin{(\pi y}$)}
	\subcaption{$\normL{u_y^h-u_y}{\stDom}$}
	\label{fig:conv-study-quadratic-basis-uy}
\end{minipage}
\begin{minipage}{.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{loglogaxis}[
	width=0.99\linewidth, % Scale the plot to \linewidth
	%grid=major, % Display a grid
	%grid style={line width=.1pt, draw=gray!50}, % Set the style
	xlabel=$h$, % Set the labels
	%ylabel=$\eta_{\stDom}$,
	legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, % Put 
	%the legend below the plot
	x tick label style={rotate=0,anchor=north}, % Display labels sideways
	xtick={0.015625 , 0.03125  , 0.0625},
	%xticklabels={$\frac{1}{64}$,$\frac{1}{32}$,$\frac{1}{16}$},
	xticklabels={$2^{-6}$,$2^{-5}$,$2^{-4}$},
	]
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/quadratic/re100.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/quadratic/re300.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/quadratic/re500.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/quadratic/re700.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/quadratic/re900.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/quadratic/re1100.txt};
	% save two points on the regression line for drawing the slope triangle
	% coordinate [pos=0.1] (A) 
	% coordinate [pos=0.2] (B);
	% \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
	% node [pos=0.3, anchor=west] {\scriptsize{3}} % label the horizontal line
	% node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
	\logLogSlopeTriangle{0.8}{0.2}{0.2}{3}{blue};
	\legend{\tiny $Re = 100$, \tiny $Re = 500$, \tiny $Re = 1100$}
	\end{loglogaxis}
	\end{tikzpicture}
	% \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa 
	%t}\sin{(\pi x)}\sin{(\pi y}$)}
	\subcaption{$\normL{p^h-p}{\stDom}$}
	\label{fig:conv-study-quadratic-basis-p}
\end{minipage}
\caption{2D (i.e. 3D in space-time) error convergence with quadratic basis, $ k = 2 $}
\label{fig:conv-study-uniref-quadratic-basis}
\end{figure}

% 4D
\begin{figure}[!htb]
\centering
\begin{minipage}{.32\textwidth}
  \centering
  \begin{tikzpicture}
      \begin{loglogaxis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$h$, % Set the labels
          %ylabel=$\eta_{\stDom}$,
          legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, 
          % 
          %Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
		xtick={0.03125, 0.0625, 0.125},
		xticklabels={$2^{-5}$,$2^{-4}$,$2^{-3}$},
        ]
        % \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear-4d/re300.txt};
%        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear/re300.txt};
        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear-4d/re700.txt};
        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear-4d/re900.txt};
%        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear/re700.txt};
        % \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear/re900.txt};
        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear-4d/re1100.txt};
        % save two points on the regression line for drawing the slope triangle
        % coordinate [pos=0.3] (A) 
        % coordinate [pos=0.5] (B);
        % \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
        % node [pos=0.3, anchor=west] {\scriptsize{2}} % label the horizontal line
        % node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
        \logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
        \legend{\tiny $Re = 700$, \tiny $Re = 900$, \tiny $Re = 1100$}
      \end{loglogaxis}
    \end{tikzpicture}
    % \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
    \subcaption{$\normL{u_x^h-u_x}{\stDom}$}
    \label{fig:conv-study-linear-basis-ux-4d}
\end{minipage}
\begin{minipage}{.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{loglogaxis}[
	width=0.99\linewidth, % Scale the plot to \linewidth
	%grid=major, % Display a grid
	%grid style={line width=.1pt, draw=gray!50}, % Set the style
	xlabel=$h$, % Set the labels
	%ylabel=$\eta_{\stDom}$,
	legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, % Put 
	%the legend below the plot
	x tick label style={rotate=0,anchor=north}, % Display labels sideways
	xtick={0.03125, 0.0625, 0.125},
	xticklabels={$2^{-5}$,$2^{-4}$,$2^{-3}$},
	]
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear-4d/re300.txt};
%	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re300.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear-4d/re700.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear-4d/re900.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re700.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re900.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear-4d/re1100.txt};
	% save two points on the regression line for drawing the slope triangle
	% coordinate [pos=0.3] (A) 
	% coordinate [pos=0.5] (B);
	% \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
	% node [pos=0.3, anchor=west] {\scriptsize{2}} % label the horizontal line
	% node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
	\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
	\legend{\tiny $Re = 700$, \tiny $Re = 900$, \tiny $Re = 1100$}
	\end{loglogaxis}
	\end{tikzpicture}
	% \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa 
	%t}\sin{(\pi x)}\sin{(\pi y}$)}
	\subcaption{$\normL{u_y^h-u_y}{\stDom}$}
	\label{fig:conv-study-linear-basis-uy-4d}	
\end{minipage}
\\~\\ \vspace{1em}
\begin{minipage}{.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{loglogaxis}[
	width=0.99\linewidth, % Scale the plot to \linewidth
	%grid=major, % Display a grid
	%grid style={line width=.1pt, draw=gray!50}, % Set the style
	xlabel=$h$, % Set the labels
	%ylabel=$\eta_{\stDom}$,
	legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, % Put 
	%the legend below the plot
	x tick label style={rotate=0,anchor=north}, % Display labels sideways
	xtick={0.03125, 0.0625, 0.125},
	xticklabels={$2^{-5}$,$2^{-4}$,$2^{-3}$},
	]
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_z}},col sep=space]{data_files/convergence_mms/linear-4d/re300.txt};
%	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re300.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_z}},col sep=space]{data_files/convergence_mms/linear-4d/re700.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_z}},col sep=space]{data_files/convergence_mms/linear-4d/re900.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re700.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re900.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_z}},col sep=space]{data_files/convergence_mms/linear-4d/re1100.txt};
	% save two points on the regression line for drawing the slope triangle
	% coordinate [pos=0.3] (A) 
	% coordinate [pos=0.5] (B);
	% \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
	% node [pos=0.3, anchor=west] {\scriptsize{2}} % label the horizontal line
	% node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
	\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
	\legend{\tiny $Re = 700$, \tiny $Re = 900$, \tiny $Re = 1100$}
	\end{loglogaxis}
	\end{tikzpicture}
	% \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa 
	%t}\sin{(\pi x)}\sin{(\pi y}$)}
	\subcaption{$\normL{u_z^h-u_z}{\stDom}$}
	\label{fig:conv-study-linear-basis-uz-4d}	
\end{minipage}
\begin{minipage}{.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{loglogaxis}[
	width=0.99\linewidth, % Scale the plot to \linewidth
	%grid=major, % Display a grid
	%grid style={line width=.1pt, draw=gray!50}, % Set the style
	xlabel=$h$, % Set the labels
	%ylabel=$\eta_{\stDom}$,
	legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, % Put 
	%the legend below the plot
	x tick label style={rotate=0,anchor=north}, % Display labels sideways
	ytick={0.00001,0.0001,0.001,0.01},
	yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$},
	xtick={0.03125, 0.0625, 0.125},
	xticklabels={$2^{-5}$,$2^{-4}$,$2^{-3}$},
	]
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear-4d/re300.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear/re300.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear-4d/re700.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear-4d/re900.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear/re700.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear/re900.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear-4d/re1100.txt};
	% save two points on the regression line for drawing the slope triangle
	% coordinate [pos=0.3] (A) 
	% coordinate [pos=0.5] (B);
	% \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
	% node [pos=0.3, anchor=west] {\scriptsize{2}} % label the horizontal line
	% node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
	\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
	\legend{\tiny $Re = 700$, \tiny $Re = 900$, \tiny $Re = 1100$}
	\end{loglogaxis}
	\end{tikzpicture}
	% \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa 
	%t}\sin{(\pi x)}\sin{(\pi y}$)}
	\subcaption{$\normL{p^h-p}{\stDom}$}
	\label{fig:conv-study-linear-basis-p-4d}
\end{minipage}
\caption{3D (i.e. 4D in space-time) error convergence with linear basis, $ k = 1 $}
\label{fig:conv-study-uniref-linear-basis-4d}
\end{figure}

% 4d-quadratic
\begin{figure}[!htb]
\centering
\begin{minipage}{.32\textwidth}
  \centering
  \begin{tikzpicture}
      \begin{loglogaxis}[
          width=0.99\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$h$, % Set the labels
          %ylabel=$\eta_{\stDom}$,
          legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, 
          % 
          %Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
		xtick={0.03125, 0.0625, 0.125},
		xticklabels={$2^{-5}$,$2^{-4}$,$2^{-3}$},
        ]
        % \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/quadratic-4d/re300.txt};
%        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear/re300.txt};
        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/quadratic-4d/re700.txt};
%        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/linear/re700.txt};
        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/quadratic-4d/re900.txt};
        \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_x}},col sep=space]{data_files/convergence_mms/quadratic-4d/re1100.txt};
        % save two points on the regression line for drawing the slope triangle
        % coordinate [pos=0.3] (A) 
        % coordinate [pos=0.5] (B);
        % \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
        % node [pos=0.3, anchor=west] {\scriptsize{2}} % label the horizontal line
        % node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
        \logLogSlopeTriangle{0.8}{0.2}{0.2}{3}{blue};
        \legend{\tiny $Re = 700$, \tiny $Re = 900$, \tiny $Re = 1100$}
      \end{loglogaxis}
    \end{tikzpicture}
    % \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa t}\sin{(\pi x)}\sin{(\pi y}$)}
    \subcaption{$\normL{u_x^h-u_x}{\stDom}$}
    \label{fig:conv-study-quadratic-basis-ux-4d}
\end{minipage}
\begin{minipage}{.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{loglogaxis}[
	width=0.99\linewidth, % Scale the plot to \linewidth
	%grid=major, % Display a grid
	%grid style={line width=.1pt, draw=gray!50}, % Set the style
	xlabel=$h$, % Set the labels
	%ylabel=$\eta_{\stDom}$,
	legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, % Put 
	%the legend below the plot
	x tick label style={rotate=0,anchor=north}, % Display labels sideways
	xtick={0.03125, 0.0625, 0.125},
	xticklabels={$2^{-5}$,$2^{-4}$,$2^{-3}$},
	]
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/quadratic-4d/re300.txt};
%	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re300.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/quadratic-4d/re700.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re700.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/quadratic-4d/re900.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/quadratic-4d/re1100.txt};
	% save two points on the regression line for drawing the slope triangle
	% coordinate [pos=0.3] (A) 
	% coordinate [pos=0.5] (B);
	% \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
	% node [pos=0.3, anchor=west] {\scriptsize{2}} % label the horizontal line
	% node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
	\logLogSlopeTriangle{0.8}{0.2}{0.2}{3}{blue};
	\legend{\tiny $Re = 700$, \tiny $Re = 900$, \tiny $Re = 1100$}
	\end{loglogaxis}
	\end{tikzpicture}
	% \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa 
	%t}\sin{(\pi x)}\sin{(\pi y}$)}
	\subcaption{$\normL{u_y^h-u_y}{\stDom}$}
	\label{fig:conv-study-quadratic-basis-uy-4d}	
\end{minipage}
\\~\\ \vspace{1em}
\begin{minipage}{.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{loglogaxis}[
	width=0.99\linewidth, % Scale the plot to \linewidth
	%grid=major, % Display a grid
	%grid style={line width=.1pt, draw=gray!50}, % Set the style
	xlabel=$h$, % Set the labels
	%ylabel=$\eta_{\stDom}$,
	legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, % Put 
	%the legend below the plot
	x tick label style={rotate=0,anchor=north}, % Display labels sideways
	xtick={0.03125, 0.0625, 0.125},
	xticklabels={$2^{-5}$,$2^{-4}$,$2^{-3}$},
	]
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_z}},col sep=space]{data_files/convergence_mms/quadratic-4d/re300.txt};
%	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re300.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_z}},col sep=space]{data_files/convergence_mms/quadratic-4d/re700.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/linear/re700.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_y}},col sep=space]{data_files/convergence_mms/quadratic-4d/re900.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_z}},col sep=space]{data_files/convergence_mms/quadratic-4d/re1100.txt};
	% save two points on the regression line for drawing the slope triangle
	% coordinate [pos=0.3] (A) 
	% coordinate [pos=0.5] (B);
	% \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
	% node [pos=0.3, anchor=west] {\scriptsize{2}} % label the horizontal line
	% node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
	\logLogSlopeTriangle{0.8}{0.2}{0.2}{3}{blue};
	\legend{\tiny $Re = 700$, \tiny $Re = 900$, \tiny $Re = 1100$}
	\end{loglogaxis}
	\end{tikzpicture}
	% \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa 
	%t}\sin{(\pi x)}\sin{(\pi y}$)}
	\subcaption{$\normL{u_z^h-u_z}{\stDom}$}
	\label{fig:conv-study-quadratic-basis-uz-4d}	
\end{minipage}
\begin{minipage}{.32\textwidth}
	\centering
	\begin{tikzpicture}
	\begin{loglogaxis}[
	width=0.99\linewidth, % Scale the plot to \linewidth
	%grid=major, % Display a grid
	%grid style={line width=.1pt, draw=gray!50}, % Set the style
	xlabel=$h$, % Set the labels
	%ylabel=$\eta_{\stDom}$,
	legend style={at={(0.01,0.99)},anchor=north west,legend columns=1}, % Put 
	%the legend below the plot
	x tick label style={rotate=0,anchor=north}, % Display labels sideways
	ytick={0.00001,0.0001,0.001,0.01},
	yticklabels={$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$},
	xtick={0.03125, 0.0625, 0.125},
	xticklabels={$2^{-5}$,$2^{-4}$,$2^{-3}$},
	]
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/quadratic-4d/re300.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear/re300.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/quadratic-4d/re700.txt};
	% \addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/linear/re700.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/quadratic-4d/re900.txt};
	\addplot table[x expr={1.0/(\thisrow{nelem})},y expr={\thisrow{err_p}},col sep=space]{data_files/convergence_mms/quadratic-4d/re1100.txt};
	% save two points on the regression line for drawing the slope triangle
	% coordinate [pos=0.3] (A) 
	% coordinate [pos=0.5] (B);
	% \draw (A) |- (B)  % draw the opposite and adjacent sides of the triangle
	% node [pos=0.3, anchor=west] {\scriptsize{2}} % label the horizontal line
	% node [pos=0.75, anchor=north] {\scriptsize{1}}; %label the vertical line
	\logLogSlopeTriangle{0.8}{0.2}{0.2}{2}{blue};
	\legend{\tiny $Re = 700$, \tiny $Re = 900$, \tiny $Re = 1100$}
	\end{loglogaxis}
	\end{tikzpicture}
	% \subcaption{Pure diffusion with analytical solution $u = e^{-2\pi^2\kappa 
	%t}\sin{(\pi x)}\sin{(\pi y}$)}
	\subcaption{$\normL{p^h-p}{\stDom}$}
	\label{fig:conv-study-quadratic-basis-p-4d}
\end{minipage}
\caption{3D (i.e. 4D in space-time) error convergence with quadratic basis functions, $ k = 2 $}
\label{fig:conv-study-uniref-quadratic-basis-4d}
\end{figure}

==> sections/901_comparison_re500.tex <==
\begin{figure}[!htb]
    \centering
\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$u$,
      %ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re500/sequential/re500_t1.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re500/spacetime/st_re500_t1.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$v$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re500/sequential/re500_t1.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re500/spacetime/st_re500_t1.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$p$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.1)},anchor=south west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re500/sequential/re500_t1.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re500/spacetime/st_re500_t1.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{$\mathbf{Re = 500, t=1}$}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!htb]
    \centering
\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$u$,
      %ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re500/sequential/re500_t2.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re500/spacetime/st_re500_t2.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$v$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re500/sequential/re500_t2.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re500/spacetime/st_re500_t2.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$p$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.1)},anchor=south west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re500/sequential/re500_t2.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re500/spacetime/st_re500_t2.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{$\mathbf{Re = 500, t=2}$}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!htb]
    \centering
\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$u$,
      %ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re500/sequential/re500_t4.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re500/spacetime/st_re500_t4.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$v$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re500/sequential/re500_t4.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re500/spacetime/st_re500_t4.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$p$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.1)},anchor=south west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re500/sequential/re500_t4.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re500/spacetime/st_re500_t4.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{$\mathbf{Re = 500, t=4}$}
\end{figure}

==> sections/902_comparison_re1000.tex <==
\begin{figure}[!htb]
    \centering
\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$u$,
      %ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/sequential/re1000_t1.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t1.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$v$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re1000/sequential/re1000_t1.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t1.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$p$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.1)},anchor=south west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re1000/sequential/re1000_t1.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t1.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{$\mathbf{Re = 1000, t=1}$}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!htb]
    \centering
\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$u$,
      %ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/sequential/re1000_t2.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t2.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$v$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re1000/sequential/re1000_t2.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t2.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$p$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.1)},anchor=south west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re1000/sequential/re1000_t2.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t2.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{$\mathbf{Re = 1000, t=2}$}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{figure}[!htb]
    \centering
\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$u$,
      %ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/sequential/re1000_t4.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t4.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$v$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re1000/sequential/re1000_t4.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t4.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}

\begin{minipage}[t]{.49\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$p$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.1)},anchor=south west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re1000/sequential/re1000_t4.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t4.csv};
    \legend{ Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{$\mathbf{Re = 1000, t=4}$}
\end{figure}


\begin{figure}[!htb]
\centering
\begin{minipage}[t]{.8\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$u$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/sequential/re1000_t1.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/sequential/re1000_t2.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/sequential/re1000_t4.csv};
    % \addplot+ [mark=none]
    % table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t15.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/sequential/re1000_t20.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/sequential/re1000_t25.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/sequential/re1000_t30.csv};
    \legend{$t=1$,$t=2$,$t=4$,$t=20$,$t=25$,$t=30$}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{$\mathbf{Re = 1000}$, All sequential}
\end{figure}

\begin{figure}[!htb]
\centering
\begin{minipage}[t]{.8\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$u$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/sequential/re1000_t30.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_x"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t30.csv};
    \legend{Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{$\mathbf{Re = 1000, t=30}$}
\end{figure}

\begin{figure}[!htb]
\centering
\begin{minipage}[t]{.8\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$v$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re1000/sequential/re1000_t30.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"vel_y"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t30.csv};
    \legend{Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{$\mathbf{Re = 1000, t=30}$}
\end{figure}

\begin{figure}[!htb]
\centering
\begin{minipage}[t]{.8\textwidth}
  \centering
  \begin{tikzpicture}
  \begin{axis}[
      width=0.99\linewidth, % Scale the plot to \linewidth
      %grid=major, % Display a grid
      %grid style={line width=.1pt, draw=gray!50}, % Set the style
      xlabel=$y$, % Set the labels
      ylabel=$p$,
    %   ymin=-0.2,
      legend style={at={(0.1,0.9)},anchor=north west,legend columns=1}, % Put the legend below the plot
      x tick label style={rotate=0,anchor=north} % Display labels sideways
    ]
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re1000/sequential/re1000_t30.csv};
    \addplot+ [mark=none]
    table[x expr={\thisrow{"arc_length"}},y expr={\thisrow{"pressure"}},col sep=comma]{data_files/re1000/spacetime/st_re1000_t30.csv};
    \legend{Sequential, Spacetime}
  \end{axis}
\end{tikzpicture}
\end{minipage}
\caption{$\mathbf{Re = 1000, t=30}$}
\end{figure}
